XALP-completeness of Parameterized Problems on Planar Graphs

The class XNLP consists of (parameterized) problems that can be solved nondeterministically in $f(k)n^{O(1)}$ time and $f(k)\log n$ space, where $n$ is the size of the input instance and $k$ the parameter. The class XALP consists of problems that can be solved in the above time and space with access to an additional stack. These two classes are a "natural home" for many standard graph problems and their generalizations. In this paper, we show the hardness of several problems on planar graphs, parameterized by outerplanarity, treewidth and pathwidth, thus strengthening several existing results. In particular, we show the XALP-completeness of the following problems parameterized by outerplanarity: All-or-Nothing Flow, Target Outdegree Orientation, Capacitated (Red-Blue) Dominating Set, Target Set Selections etc. We also show the XNLP-completeness of Scattered Set parameterized by pathwidth and XALP-completeness parameterized by treewidth and outerplanarity.

==> figures/edge.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}



\begin{document}
\begin{tikzpicture}[decoration={markings, mark=at position 0.5 with {\arrow{Straight Barb}}}]
\tikzset
{
	->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb}}},
		postaction={decorate}}
}
%\def\u{2}	
 \def\u{1.5}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\node[vx, label={[label distance=0mm]below:$e_1$}](e1){};
	\node[vx, above left=\u of e1, label={[label distance=0mm]above:$u'$}](u){};
        \node[left=0.3*\u of u](lu){};
        \draw[dashed, ->-] (lu)--(u);
	\node[vx, below left=\u of e1, label={[label distance=0mm]below:$v'$}](v){};
        \node[left=0.3*\u of v](lv){};
        \draw[dashed, ->-] (lv)--(v);
	\node[vx, right=\u of e1, label=below:$e_2$](e2){};
	\node[vx, above right=\u of e2, label=above:$u''$](u1){};
        \node[right=0.3*\u of u1](ru){};
        \draw[dashed, ->-] (u1)--(ru);
	\node[vx, below right=\u of e2, label=below:$v''$](v1){};
        \node[right=0.3*\u of v1](rv){};
        \draw[dashed, ->-] (v1)--(rv);
	\draw (e1) edge node[pos=0.5, label={[label distance=0mm]:$S(u,v)$}](l1){} (e2);
        
	%\draw (e1) edge[bend left=45] (e2);
	%\draw (e1) edge[bend right=45] (e2);
	%\draw (u) edge[bend left=45] (e1);
	\draw (u) edge node[pos=0.5, label={[label distance=0mm]:$S(u)$}](l2){} (e1);
	\draw (v) edge node[pos=0.5, label={[label distance=0mm]below:$S(v)$}](l3){} (e1);
	\draw (e2) edge node[pos=0.5, label={[label distance=0mm]right:$XOR(u)$}](l4){} (u1);
	\draw (e2) edge node[pos=0.5, label={[label distance=0mm]right:$XOR(v)$}](l5){} (v1);
	
	\draw[->-] (u)--(e1);
	\draw[->-] (v)--(e1);
	\draw[->-] (e1)--(e2);
	\draw[->-] (e2)--(v1);
	\draw[->-] (e2)--(u1);
	\node[vx, right=2*\u of u1](g1){};
	\node[vx, below=\u of g1](g2){};
	\node[vx, right=\u of g1](g3){};
	\node[vx, right=\u of g2](g4){};
	\draw (g1) edge[bend right=45] node[pos=0.5, label={[label distance=0mm, align=center]below:$Edge$ \\ $uv$}](l6){} (g3);
	\draw (g3) edge[bend right=45] (g4);
	\draw (g1) edge[bend left=45] (g2);
	\draw (g2) edge[bend left=45] (g4);

        \node[left=0.3*\u of g1](h1){};
        \draw[dashed, ->-](h1)--(g1);
        \node[left=0.3*\u of g2](h2){};
        \draw[->-, dashed] (h2)--(g2);
        \node[right=0.3*\u of g3](h3){};
        \draw[->-, dashed] (g3)--(h3);
        \node[right=0.3*\u of g4](h4){};
        \draw[dashed, ->-](g4)--(h4);
\end{tikzpicture}
\end{document}		

==> figures/flow.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}[decoration={markings, mark=at position 0.5 with {\arrow{Straight Barb}}}]
%\def\u{2}	
 \def\u{1.75}
 \tikzset
{
	->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb}}},
		postaction={decorate}}
}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\tikzset{
		vxblue/.style={draw, circle, inner sep=0pt, outer sep=0pt, color=blue, fill=blue, minimum size=3pt}
	}
	\tikzset{
		vxred/.style={draw, circle, inner sep=0pt, outer sep=0pt, color=red, fill=red, minimum size=3pt}
	}
	\tikzset{
		vxgreen/.style={draw, circle, inner sep=0pt, outer sep=0pt, color=green, fill=green, minimum size=3pt}
	}
        \node(clip1) at (-0.2*\u, 3.6*\u){};
        \node(clip2) at (6.2*\u, 3.6*\u){};
        %\draw(clip1)--(clip2);
        \node(clip3) at (6.2*\u, -1.8*\u){};
        \clip(clip1) rectangle (clip3);
	\node[vx, label=above:$s$](s) at (0,0){};
	\node[vx, label=above left:$p_1$](v1) at (\u, 0){};
	\node[vx, label=above left:$p_2$](v2) at (2*\u, 0){}; 
	\node(v3) at (3*\u, 0){};
	\node[vx, label=above left:$p_3$](v4) at (4*\u, 0){};
	\node(v5) at (5*\u, 0){};
	\node(v6) at (6*\u, 0){};
	\node[vx, below=\u of s, label=below:$t$](t){}; 
	
	\draw[postaction={decorate}] (s) to (v1);
	\path (s) edge node[pos=0.5, label=below:$2nL$]{} (v1);
	\draw[->-] (v1)--(v2);
	\path (v1) edge node[pos=0.5, label=below:$(2n-1)L$]{} (v2);
	\draw[->-] (v2)--(v4);
	\path (v2) edge node[pos=0.5, label=below:$(2n-2)L$]{} (v4);
	\node[vxblue, above=\u of v1, label=left:$h_{11}$](a1){};
	\draw[->-] (v1)--(a1);
	\path (v1) edge node[label={[label distance=0mm]right:\rotatebox{-90}{$XOR(v_1)$}}]{} (a1);
	\node[vx, above=\u of v2, label=left:$h_{21}$](b1){};
	\draw[->-] (v2)--(b1);
	\path (v2) edge node[label={[label distance=0mm]right:\rotatebox{-90}{$XOR(v_2)$}}]{} (b1);
	\node[vxblue, above=\u of b1, label=left:$h_{22}$](b2){};
	\draw[->-] (a1)--(b2);
        \path (a1) edge node[label=$\mathbf{1}_L$]{} (b2);
	\node[vx, above=\u of v3, label=left:$h_{31}$](c1){};
	\node[vxblue, above=\u of c1, label=left:$h_{32}$](c2){};
	\draw (b1) edge[bend right=45] (b2);
	\draw (b1) edge[bend left=45] (c1);
	\draw (b2) edge[bend right=45] node[pos=0.5, align=center, label={[label distance=1mm, align=center]below:$Edge$ \\ $v_1v_2$}]{} (c2);
	\draw (c1) edge[bend left=45] (c2);
	\node[vx, above=\u of v4, label=below left:$h_{41}$](d1){};
	\node[vx, above=\u of d1, label=left:$h_{42}$](d2){};
	\node[vxblue, above=\u of d2, label=left:$h_{43}$](d3){};
	\draw[->-] (v4)--(d1);
	\path (v4) edge node[label={[label distance=0mm]right:\rotatebox{-90}{$XOR(v_3)$}}]{} (d1);
	\draw[->-] (c1)--(d2);
        \path (c1) edge node[label=$\mathbf{1}_L$]{} (d2);
	\draw[->-] (c2)--(d3);
        \path (c2) edge node[label=$\mathbf{1}_L$]{} (d3);
	\node[vx, above=\u of v5, label=below:$h_{51}$](e1){};
	\node[vxblue, above=\u of e1, label=below:$h_{52}$](e2){};
	\node[vx, above=\u of e2, label=right:$h_{53}$](e3){};
	\draw[->-] (d1)--(e1);
        \path (d1) edge node[label=$\mathbf{1}_L$]{} (e1);
	\draw (d2) edge[bend right=45](d3);
	\draw (d2) edge[bend left=45](e2);
	\draw (e2) edge[bend left=45](e3);
	\draw (d3) edge[bend right=45] node[pos=0.5, label={[align=center, label distance=1mm]below:$Swap$ \\ $v_1v_2$}](l2){} (e3);
	\node[vx, above=\u of v6, label=below:$h_{61}$](f1){};
	\node[vxblue, above=\u of f1, label=below:$h_{62}$](f2){};
	\draw[->-] (e1)--(f1);
        \path (e1) edge node[label=$\mathbf{1}_L$]{} (f1);
	\draw[->-] (e2)--(f2);
        \path (e2) edge node[label=$\mathbf{1}_L$]{} (f2);
	%\draw[postaction={decorate}] (e3)--(t);
        %\node[above=\u of e3](te){};
        %\draw[dashed](e3)--(te);
        \draw[postaction={decorate}, bend right=70] (e3) to (t);
        \path[bend right=70] (e3) edge node[pos=0.5, label=$\mathbf{1}_{L-1}$]{} (t);
        \draw[dashed] (v4)--(v5);
        \draw[postaction={decorate}] (v1) to (t);
        \path(v1) edge node[pos=0.5, label=below:$\mathbf{1}_{L-1}$]{} (t);
        \draw[postaction={decorate}, bend left=45] (v2) to (t);
        \path[bend left=45] (v2) edge node[pos=0.5, label=below:$\mathbf{1}_{L-1}$]{} (t);
        \draw[postaction={decorate}, bend left=45] (v4) to (t);
        \path[bend left=45] (v4) edge node[pos=0.5, label=below:$\mathbf{1}_{L-1}$]{} (t);
	%\path (e3) edge node[pos=0.5, label=below:$\mathbf{1}_L$]{} (t);
	%\node[vx, above=\u of v3, label=above:$t'$](t1){};
	%\draw[bend left=45, postaction={decorate}] (v1) to (t1);
	
\end{tikzpicture}
\end{document}

==> figures/forget.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}

\begin{document}
	\begin{tikzpicture}
		\tikzset{
			vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
		}
		\def\u{0.8}
		\foreach \i in {1,3,4}
		{
			\node[vx, label=above:$v_{\i, X}$](x\i) at (\i*\u, 2*\u){};
		}
		\foreach \i in {1,3,4}
		{
			\node[vx, label=below:$v_{\i, Y}$](y\i) at (\u*\i, 0){};
			\draw (x\i)--(y\i);
		}
		\node[vx, label=below:$v_{2,Y}$](y2) at (2*\u, 0){};
		%\node[vx, label=below:$u_{2,X}$](u2) at (2*\u, \u){};
		%\draw(x2)--(u2);
		%\draw (0.7*\u, \u)--(4.3*\u, \u);
		%\node[label=left:$r_{2,X}$] at (0.7*\u, \u){};
	\end{tikzpicture}
\end{document}		

==> figures/grid.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\def\u{0.7}
	\foreach \i in {1,3,5}{
		  \draw (\i*\u, \u)--(\i*\u, 7*\u);}
        \foreach \i in {1,3,5,7}{
		  \draw (0, \i*\u)--(7*\u, \i*\u);}
	\foreach \i in {2,4,6}{
		  \draw[color=green] (\i*\u, \u)--(\i*\u, 7*\u);
		  \draw[color=green] (0, \i*\u)--(7*\u, \i*\u);}
	\node(lv) at (\u, 3*\u) [label=below left:$\ell_v$, vx] {};
	\node(rv) at (7*\u, 3*\u)  {};
	\draw[line width=2pt] (lv)--(rv);
	\node(tv) at (\u, 7*\u){};
	\node(bv) at (\u, \u){};
	\draw[line width=2pt](tv)--(bv);
	\node (lu) at (3*\u, 5*\u)[vx, label=below left:$\ell_u$]{};
	\node (ru) at (7*\u, 5*\u)[vx]{};
	\draw[line width=2pt](lu)--(ru);
	\node(tu) at (3*\u, 7*\u){};
	\node(bu) at (3*\u, \u){};
	\draw[line width=2pt](bu)--(tu);
	\node(tuv) at (3*\u, 3*\u)[vx, label=below left:$b_2$]{};
	\node[right=\u of lv, label=below left:$g_1$](b) {};
	\node[right=\u of tuv, label=below left:$g_2$](b1){};
	\node at (\u, \u) [label=below: $J_v$]{};
	\node at (3*\u, \u) [label=below: $J_u$]{};
	\node at (7*\u, 3*\u) [label=below left: $I_v$]{};
	\node at (7*\u, 5*\u) [label=below left: $I_u$]{};
	\end{tikzpicture}
\end{document}

==> figures/introduce.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\def\u{0.8}
	\foreach \i in {1,2,3,4}
	{
		\node[vx, label=above:$v_{\i, X}$](x\i) at (\i*\u, 2*\u){};
	}
	\foreach \i in {1,3,4}
	{
		\node[vx, label=below:$v_{\i, Y}$](y\i) at (\u*\i, 0){};
		\draw (x\i)--(y\i);
	}
	\node[vx, label=below:$u_{2,X}$](u2) at (2*\u, \u){};
	\draw(x2)--(u2);
	
	\node[label=left:$\ell_{2,X}$, vx](l) at (0.6*\u, \u){};
        \node[label=right:$r_{2,X}$, vx](r) at (4.4*\u, \u){};
        \draw (l)--(r);
\end{tikzpicture}
\end{document}		

==> figures/join.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}

\begin{document}
\begin{tikzpicture}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\def\u{0.8}

	\foreach \i in {1,2,3,4}
	{
		\node[vx, label=above:$v_{\i, X}$](x\i) at (\i*\u, 0){};
		\node[vx, label=below:$v_{\i, Y}$, below left=\u and 3*\u of x\i](y\i){};
		\node[vx, label=below:$v_{\i, Z}$, below right=\u and 3*\u of x\i](z\i){};
		\draw (x\i)--(y\i);
		\draw (x\i)--(z\i);
	}	
	
\end{tikzpicture}
\end{document}		

==> figures/reductions.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta}



\begin{document}
\begin{tikzpicture}[every text node part/.style={text centered}]
\def\u{1}
\tikzset
{
	->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb}}},
		postaction={decorate}}
}
\node[draw](v1) at (0,0){\textsc{All-or-Nothing Flow}};
\node[draw, below=\u of v1, text width=3.5cm](v2){\textsc{All-or-Nothing Flow} cap. $\leq 2$};
\draw[->-] (v1)--(v2);
\node[draw, left=\u of v2, text width=3.5cm](v3){\textsc{Max. Outdegree Orientation}};
\draw[->-](v2)--(v3);
\node[draw, right=\u of v2, text width=4cm](v4){\textsc{Target Outdegree Orientation}};
\node[draw, below=\u of v4, text width=4cm](vco){\textsc{Circulating Orientation}};
\draw[->-](v4)--(vco);
\draw[->-](v2)--(v4);
\node[draw, below right=3*\u and \u of v2, text width=3.5cm](v5){\textsc{Min. Outdegree Orientation}};
\draw[->-] (v2)--(v5);
\node[draw, below=\u of v3, text width=3.5cm](v6){\textsc{Cap. (Red-Blue) Dominating Set}};
\draw[->-](v3)--(v6);
\node[draw, below right=1.3*\u of v3](v7){\textsc{Cap. Vertex Cover}};
\draw[->-] (v3)--(v7);
\node[draw, below=\u of v5](v8){$f$-\textsc{Dominating Set}};
\draw[->-] (v5)--(v8);
\node[draw, below=\u of v8](v9){$k$-\textsc{Dominating Set}};
\draw[->-](v8)--(v9);
\node[draw, below left=0.3*\u of v5](v10){\textsc{Target Set Selection}};
\draw[->-](v5)--(v10);
\end{tikzpicture}
\end{document}

==> figures/scattered2.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, decorations.markings, arrows.meta, calc, math}

\begin{document}
\begin{tikzpicture}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\def\u{1}
        \def \a{1.5}
        \def \b{3}
	\draw (0,0) ellipse (1.5 and 3);
	\node[vx] at ($(0,0)+(45:1.5 and 3)$)(a11){};
	\node[vx] at ($(0,0)+(15:1.5 and 3)$)(a12){};
	\node[vx] at ($(0,0)+(-15:1.5 and 3)$)(a21){};
	\node[vx] at ($(0,0)+(-45:1.5 and 3)$)(a22){};
	
	\node[vx, label=left:$C_u(v)_{1,1}$](a11) at ($(0,0)+(45:1.5 and 3)$){};	
	\node[vx, label=left:$C_u(v)_{1,2}$](a12) at ($(0,0)+(15:1.5 and 3)$){};
	\node[vx, label=left:$C_u(v)_{2,1}$](a21) at ($(0,0)+(-15:1.5 and 3)$){};
	\node[vx, label=left:$C_u(v)_{2,2}$](a22) at ($(0,0)+(-45:1.5 and 3)$){};
	\draw (5,0) ellipse (1.5 and 3);
	\node[vx, label=right:$C_v(u)_{4,2}$](b11) at ($(5,0)+(135:1.5 and 3)$){};	
	\node[vx, label=right:$C_v(u)_{4,1}$](b12) at ($(5,0)+(165:1.5 and 3)$){};
	\node[vx, label=right:$C_v(u)_{3,2}$](b21) at ($(5,0)+(195:1.5 and 3)$){};
	\node[vx, label=right:$C_v(u)_{3,1}$](b22) at ($(5,0)+(225:1.5 and 3)$){};

	\draw (a11) edge node foreach \i in {1,...,6}[pos=0.14*\i, vx](c\i){} (b12);
	\draw (a21) edge node foreach \i in {1,...,6}[pos=0.14*\i, vx](d\i){}(b21);
	\foreach \i in {1,2,5,6}
	{
		\draw (c\i)-- ++(0, \u) node foreach \i in {0.3, 0.6, 1}[pos=\i, vx]{};	
		\draw (d\i)-- ++(0, -\u) node foreach \i in {0.3, 0.6, 1}[pos=\i, vx]{};
	}
	\node[vx, label=above left:$C_u(w)_{1,2}$](e11) at ($(0,0)+(135:1.5 and 3)$){};
	\node[vx, label=above left:$C_u(w)_{1,1}$](e12) at ($(0,0)+(165:1.5 and 3)$){};
%	\draw[dashed] (e21)-- ++(-\u, 0);
%	\draw[dashed] (e22)-- ++(-\u, 0);
\end{tikzpicture}
\end{document}	

==> figures/swap.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, decorations.markings, arrows, arrows.meta}

\begin{document}
	\begin{tikzpicture}
		\def\u{1.5}
  %\def\u{2}
  \tikzset
{
	->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb}}},
		postaction={decorate}}
}
		\tikzset{
			vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
		}
		\node[vx, label={[label distance=0mm]below:$e_1$}](e1){};
		\node[vx, above left=\u of e1, label={[label distance=0mm]above:$u$}](u){};
		\node[vx, below left=\u of e1, label={[label distance=0mm]below:$v$}](v){};
		\node[vx, right=\u of e1, label=below:$e_2$](e2){};
		\node[vx, below right=\u of e2, label=below:$u'$](u1){};
		\node[vx, above right=\u of e2, label=above:$v'$](v1){};
		\draw (e1) edge node[pos=0.5, label={[label distance=0mm]:$S(u)+S(v)$}](l1){} (e2);
		\draw[->-] (e1) -- (e2);
		%\draw (e1) edge[bend left=45] (e2);
		%\draw (e1) edge[bend right=45] (e2);
		%\draw (u) edge[bend left=45] (e1);
		\draw (u) edge node[pos=0.5, label={[label distance=0mm]:$S(u)$}](l2){} (e1);
		\draw[->-](u)--(e1);
		\draw (v) edge node[pos=0.5, label={[label distance=0mm]below:$S(v)$}](l3){} (e1);
		\draw[->-] (v) -- (e1);
		\draw (e2) edge node[pos=0.5, label={[label distance=0mm]right:$XOR(u)$}](l4){} (u1);
		\draw[->-] (e2) -- (u1);
		\draw (e2) edge node[pos=0.5, label={[label distance=0mm]right:$XOR(v)$}](l5){} (v1);
		\draw[->-] (e2) -- (v1);
    
        \node[left=0.3*\u of u](lu){};
        \node[left=0.3*\u of v](lv){};
        \node[right=0.3*\u of u1](ru){};
        \node[right=0.3*\u of v1](rv){};
        \draw[->-, dashed](lu)--(u);
        \draw[->-, dashed](u1)--(ru);
        \draw[->-, dashed](lv)--(v);
        \draw[->-, dashed](v1)--(rv);
        
		\node[vx, right=2*\u of v1](g1){};
		\node[vx, below=\u of g1](g2){};
		\node[vx, right=\u of g1](g3){};
		\node[vx, right=\u of g2](g4){};
		\draw (g1) edge[bend left=45] (g2);
		\draw (g3) edge[bend right=45] (g4);
		\draw (g1) edge[bend right=45] node[pos=0.5, label={[align=center, label distance=0mm]below:$Swap$ \\ $uv$}]{} (g3);
		\draw (g2) edge[bend left=45] (g4);

         \node[left=0.3*\u of g1](h1){};
        \draw[dashed, ->-](h1)--(g1);
        \node[left=0.3*\u of g2](h2){};
        \draw[->-, dashed] (h2)--(g2);
        \node[right=0.3*\u of g3](h3){};
        \draw[->-, dashed] (g3)--(h3);
        \node[right=0.3*\u of g4](h4){};
        \draw[dashed, ->-](g4)--(h4);
	\end{tikzpicture}
\end{document}		

==> figures/xor.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{positioning, shapes.geometric, shapes, fit, arrows, arrows.meta, decorations.markings}



\begin{document}
\begin{tikzpicture}
\tikzset
{
	->-/.style={decoration={markings,mark=at position 0.5 with {\arrow{Straight Barb}}},
		postaction={decorate}}
}
	\def\u{1}
	\tikzset{
		vx/.style={draw, circle, inner sep=0pt, outer sep=0pt, fill, minimum size=2pt}
	}
	\node[vx, label=below:$v_1$](v1){};
	\node[vx, right=1.5*\u of v1, label=below:$v_2$](v2){};
	\node[vx, right=1.5*\u of v2, label=below:$v_3$](v3){};
	\draw (v1) edge node[pos=0.5, label={[label distance=-1mm]above:$\mathbf{1}_{2L}$}](e1){} (v2);
	\draw[->-] (v1)--(v2);
	\draw[->-](v2)--(v3);
	\draw (v2) edge node[pos=0.5, label={[label distance=-1mm]above:$S(v)$}](l1){} (v3);
	%\node[above=\u of v1, vx](v4){};
	%\draw[->-](v1)--(v4);
	%\path (v1) edge node[pos=0.5, label={[label distance=0mm]right:$\mathbf{1}_{L-1}$}]{} (v4);
	
	\node[vx, right=5*\u of v1](x1){};
	\node[vx, right=2*\u of x1](x2){};
        \draw (x1) edge node[label={[label distance=0mm]above:$XOR(v)$}, pos=0.5]{} (x2);	
 %\draw (x1) edge node[label={[label distance=0mm]right:\rotatebox{-90}{$XOR(v)$}}, pos=0.5](x3){} (x2);
	\draw[->-](x1)--(x2);
	
\end{tikzpicture}
\end{document}
	
